Overthinking the Truth: Understanding how Language Models Process False Demonstrations

Modern language models can imitate complex patterns through few-shot learning, enabling them to complete challenging tasks without fine-tuning. However, imitation can also lead models to reproduce inaccuracies or harmful content if present in the context. We study harmful imitation through the lens of a model's internal representations, and identify two related phenomena: "overthinking" and "false induction heads". The first phenomenon, overthinking, appears when we decode predictions from intermediate layers, given correct vs. incorrect few-shot demonstrations. At early layers, both demonstrations induce similar model behavior, but the behavior diverges sharply at some "critical layer", after which the accuracy given incorrect demonstrations progressively decreases. The second phenomenon, false induction heads, are a possible mechanistic cause of overthinking: these are heads in late layers that attend to and copy false information from previous demonstrations, and whose ablation reduces overthinking. Beyond scientific understanding, our results suggest that studying intermediate model computations could be a promising avenue for understanding and guarding against harmful model behaviors.

==> 10_10_fig_layerwise_llama2_7B_appendix.tex <==
    \begin{figure}[ht]
         \centering
         \begin{subfigure}[t]{0.24\textwidth}
         \begin{tikzpicture}[scale=0.4]
            \begin{axis}[%
            xmin = -1, xmax=33,
            ytick distance = .2,
            ymin=-0.05, ymax=1.05,
            ylabel={\huge Calibrated Accuracy},
            ylabel near ticks,
            ticklabel style = {font=\LARGE},
            legend columns=2,
            legend style={
            at={(4.275,1.25)},
            anchor=north}] % not sure what this should be but north north doesn't work
            \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_true_prefix.csv};
            \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_zero_shot.csv};
            \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_false_prefix.csv};
            \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
            \legend{\Large Correct Labels\hphantom{a},
            \Large Zero Shot\hphantom{a}, 
            \Large Permuted Labels\hphantom{a},
            \Large Baseline\hphantom{a}}
            \end{axis}
            \end{tikzpicture}
            \caption*{\hphantom{aaaaa}(a) SST-2}
         \end{subfigure}
         \hfill
         \hspace{0.5em}
         \begin{subfigure}[t]{0.235\textwidth}
         \begin{tikzpicture}[scale=0.4]
            \begin{axis}[%
            xmin = -1, xmax=33,
            ytick distance = .2,
            ymin=0.15, ymax=0.9,
            ylabel near ticks,
            ticklabel style = {font=\LARGE},
            ]
            \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_true_prefix.csv};
            \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_false_prefix.csv};
            \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_zero_shot.csv};
            \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_baseline.csv};
            \end{axis}
            \end{tikzpicture}
            \caption*{\hphantom{.}(b) Poem-Sentiment}
         \end{subfigure}
        \hfill
         \begin{subfigure}[t]{0.235\textwidth}
         \begin{tikzpicture}[scale=0.4]
            \begin{axis}[%
            xmin = -1, xmax=33,
            ytick distance = .2,
            ymin=0.15, ymax=0.9,
            ylabel near ticks,
            ticklabel style = {font=\LARGE},
            ]
            \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_true_prefix.csv};
            \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_false_prefix.csv};
            \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_zero_shot.csv};
            \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_baseline.csv};
            \end{axis}
            \end{tikzpicture}
            \caption*{(c) Financial-Phrasebank}
         \end{subfigure}
         \hfill
        \begin{subfigure}[t]{0.235\textwidth}
         \begin{tikzpicture}[scale=0.4]
            \begin{axis}[%
            xmin = -1, xmax=33,
            ytick distance = .2,
            ymin=0.15, ymax=0.9,
            ylabel near ticks,
            ticklabel style = {font=\LARGE},
            ]
            \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_true_prefix.csv};
            \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_false_prefix.csv};
            \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_zero_shot.csv};
            \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_baseline.csv};
            \end{axis}
            \end{tikzpicture}
            \caption*{(d) Ethos}
         \end{subfigure}
         \begin{subfigure}[t]{0.24\textwidth}
         \begin{tikzpicture}[scale=0.4]
            \begin{axis}[%
            xmin = -1, xmax=33,
            ytick distance = .15,
            ymin=0.15, ymax=0.7,
            ylabel={\huge Calibrated Accuracy},
            ylabel near ticks,
            ticklabel style = {font=\LARGE},
            ]
            \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_true_prefix.csv};
            \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_false_prefix.csv};
            \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_zero_shot.csv};
            \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_baseline.csv};
            \end{axis}
            \end{tikzpicture}
            \caption*{\hphantom{aaaaa}(e) TweetEval-Hate}
         \end{subfigure}
        \hfill
        \hspace{0.5em}
         \begin{subfigure}[t]{0.235\textwidth}
         \begin{tikzpicture}[scale=0.4]
            \begin{axis}[%
            xmin = -1, xmax=33,
            ytick distance = .15,
            ymin=0.15, ymax=0.7,
            ylabel near ticks,
            ticklabel style = {font=\LARGE},
            ]
            \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_true_prefix.csv};
            \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_false_prefix.csv};
            \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_zero_shot.csv};
            \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_baseline.csv};
            \end{axis}
            \end{tikzpicture}
            \caption*{\hphantom{.}(f) TweetEval-Atheism}
         \end{subfigure}
         \hfill
         \begin{subfigure}[t]{0.235\textwidth}
         \begin{tikzpicture}[scale=0.4]
            \begin{axis}[%
            xmin = -1, xmax=33,
            ytick distance = .15,
            ymin=0.15, ymax=0.7,
            ylabel near ticks,
            ticklabel style = {font=\LARGE},
            ]
            \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_true_prefix.csv};
            \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_false_prefix.csv};
            \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_zero_shot.csv};
            \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_baseline.csv};
            \end{axis}
            \end{tikzpicture}
            \caption*{\hphantom{a}(g) TweetEval-Feminist}
         \end{subfigure}
         \hfill
         \begin{subfigure}[t]{0.235\textwidth}
         \begin{tikzpicture}[scale=0.4]
            \begin{axis}[%
            xmin = -1, xmax=33,
            ytick distance = .15,
            ymin=0.15, ymax=0.7,
            ylabel near ticks,
            ticklabel style = {font=\LARGE},
            ]
            \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_true_prefix.csv};
            \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_false_prefix.csv};
            \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_zero_shot.csv};
            \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_baseline.csv};
            \end{axis}
            \end{tikzpicture}
            \caption*{\hphantom{.}(h) MedQ-Pairs}
         \end{subfigure}
         \begin{subfigure}[t]{0.24\textwidth}
         \begin{tikzpicture}[scale=0.4]
            \begin{axis}[%
            xmin = -1, xmax=33,
            ytick distance = .2,
            ymin=-0.05, ymax=0.9,
            ylabel={\huge Calibrated Accuracy},
            ylabel near ticks,
            ticklabel style = {font=\LARGE},
            ]
            \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_true_prefix.csv};
            \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_false_prefix.csv};
            \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_zero_shot.csv};
            \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_baseline.csv};
            \end{axis}
            \end{tikzpicture}
            \caption*{\hphantom{aaa}(i) MRPC}
         \end{subfigure}
        \hfill
        \hspace{0.5em}
         \begin{subfigure}[t]{0.235\textwidth}
         \begin{tikzpicture}[scale=0.4]
            \begin{axis}[%
            xmin = -1, xmax=33,
            ytick distance = .2,
            ymin=-0.05, ymax=0.9,
            ylabel near ticks,
            ticklabel style = {font=\LARGE},
            ]
            \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/rte_true_prefix.csv};
            \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/rte_false_prefix.csv};
            \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/rte_zero_shot.csv};
            \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/rte_baseline.csv};
            \end{axis}
            \end{tikzpicture}
            \caption*{\hphantom{.}(j) RTE}
         \end{subfigure}
         \hfill
         \begin{subfigure}[t]{0.235\textwidth}
         \begin{tikzpicture}[scale=0.4]
            \begin{axis}[%
            xmin = -1, xmax=33,
            ytick distance = .2,
            ymin=-0.05, ymax=0.9,
            ylabel near ticks,
            ticklabel style = {font=\LARGE},
            ]
            \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/sick_true_prefix.csv};
            \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/sick_false_prefix.csv};
            \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/sick_zero_shot.csv};
            \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/sick_baseline.csv};
            \end{axis}
            \end{tikzpicture}
            \caption*{(k) SICK}
         \end{subfigure}
         \hfill
         \begin{subfigure}[t]{0.235\textwidth}
         \begin{tikzpicture}[scale=0.4]
            \begin{axis}[%
            xmin = -1, xmax=33,
            ytick distance = .2,
            ymin=-0.05, ymax=0.9,
            ylabel near ticks,
            ticklabel style = {font=\LARGE},
            ]
            \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_true_prefix.csv};
            \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_false_prefix.csv};
            \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_zero_shot.csv};
            \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_baseline.csv};
            \end{axis}
            \end{tikzpicture}
            \caption*{\hphantom{.}(l) AGNews}
         \end{subfigure}
         \begin{subfigure}[t]{0.24\textwidth}
         \begin{tikzpicture}[scale=0.4]
            \begin{axis}[%
            xmin = -1, xmax=33,
            ytick distance = .2,
            ymin=-0.05, ymax=0.9,
            xlabel={\huge Layer},
            ylabel={\huge Calibrated Accuracy},
            ylabel near ticks,
            ticklabel style = {font=\LARGE},
            ]
            \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/trec_true_prefix.csv};
            \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/trec_false_prefix.csv};
            \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/trec_zero_shot.csv};
            \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/trec_baseline.csv};
            \end{axis}
            \end{tikzpicture}
            \caption*{\hphantom{aaaa.}(m) TREC}
         \end{subfigure}
        \hfill
        \hspace{0.5em}
         \begin{subfigure}[t]{0.235\textwidth}
         \begin{tikzpicture}[scale=0.4]
            \begin{axis}[%
            xmin = -1, xmax=33,
            ytick distance = .2,
            ymin=-0.05, ymax=0.9,
            xlabel={\huge Layer},
            ylabel near ticks,
            ticklabel style = {font=\LARGE},
            ]
            \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_true_prefix.csv};
            \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_false_prefix.csv};
            \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_zero_shot.csv};
            \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_baseline.csv};
            \end{axis}
            \end{tikzpicture}
            \caption*{\hphantom{.}(n) DBPedia}
         \end{subfigure}
         \hfill
         \begin{subfigure}[t]{0.235\textwidth}
         \begin{tikzpicture}[scale=0.4]
            \begin{axis}[%
            xmin = -1, xmax=33,
            ytick distance = .2,
            ymin=-0.05, ymax=0.9,
            xlabel={\huge Layer},
            ylabel near ticks,
            ticklabel style = {font=\LARGE},
            ]
            \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_true_prefix.csv};
            \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_false_prefix.csv};
            \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_zero_shot.csv};
            \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_baseline.csv};
            \end{axis}
            \end{tikzpicture}
            \caption*{\hphantom{.}(o) SST2-AB}
         \end{subfigure}
         \hfill
         \begin{subfigure}[t]{0.235\textwidth}
         \begin{tikzpicture}[scale=0.4]
            \begin{axis}[%
            xmin = -1, xmax=33,
            ytick distance = .2,
            ymin=-0.05, ymax=1.05,
            xlabel={\huge Layer},
            ylabel near ticks,
            ticklabel style = {font=\LARGE},
            ]
            \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_true_prefix.csv};
            \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_false_prefix.csv};
            \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_zero_shot.csv};
            \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_baseline.csv};
            \end{axis}
            \end{tikzpicture}
            \caption*{\hphantom{.}(p) Unnatural}
         \end{subfigure}
         
            \caption{Llama2-7B early-exit classification accuracies across 16 tasks, given correct and incorrect demonstrations. Plots are grouped by task type: sentiment analysis (a-c), hate speech detection (d-g), paraphrase detection (h-i), natural language inference (j-k), topic classification (l-n), and toy tasks (o-p). Given incorrect demonstrations, zeroing out all transformer blocks after layer 19 outperforms running the entire model on 16 out of 16 datasets.}
            \label{fig:multiplot_llama_7B}
    \end{figure}

==> 10_11_fig_layerwise_gpt2_instruct_appendix.tex <==
\begin{figure}[ht]
     \centering
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=13,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        legend columns=2,
        legend style={
        at={(4.275,1.25)},
        anchor=north}] % not sure what this should be but north north doesn't work
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_true_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_zero_shot.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_false_prefix.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \legend{\Large Correct Labels\hphantom{a},
        \Large Zero Shot\hphantom{a}, 
        \Large Permuted Labels\hphantom{a},
        \Large Baseline\hphantom{a}}
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(a) SST-2}
     \end{subfigure}
     \hfill
     \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=13,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(b) Poem-Sentiment}
     \end{subfigure}
    \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=13,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(c) Financial-Phrasebank}
     \end{subfigure}
     \hfill
    \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=13,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(d) Ethos}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=13,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(e) TweetEval-Hate}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=13,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(f) TweetEval-Atheism}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=13,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{a}(g) TweetEval-Feminist}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=13,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(h) MedQ-Pairs}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=13,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaa}(i) MRPC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=13,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/rte_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/rte_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/rte_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/rte_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(j) RTE}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=13,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sick_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sick_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sick_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sick_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(k) SICK}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=13,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(l) AGNews}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=13,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/trec_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/trec_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/trec_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/trec_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaa.}(m) TREC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=13,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(n) DBPedia}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=13,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(o) SST2-AB}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=13,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(p) Unnatural}
     \end{subfigure}
     
        \caption{GPT2-Instruct early-exit classification accuracies across 16 tasks, given correct and incorrect demonstrations. Plots are grouped by task type: sentiment analysis (a-c), hate speech detection (d-g), paraphrase detection (h-i), natural language inference (j-k), topic classification (l-n), and toy tasks (o-p). Given incorrect demonstrations, zeroing out all transformer blocks after layer 7 outperforms running the entire model on 12 out of 16 datasets.}
        \label{fig:multiplot_gpt2_instruct}
\end{figure}

==> 10_12_fig_layerwise_gpt_j_instruct_appendix.tex <==
\begin{figure}[ht]
     \centering
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        legend columns=2,
        legend style={
        at={(4.275,1.25)},
        anchor=north}] % not sure what this should be but north north doesn't work
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_true_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_zero_shot.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_false_prefix.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \legend{\Large Correct Labels\hphantom{a},
        \Large Zero Shot\hphantom{a}, 
        \Large Permuted Labels\hphantom{a},
        \Large Baseline\hphantom{a}}
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(a) SST-2}
     \end{subfigure}
     \hfill
     \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(b) Poem-Sentiment}
     \end{subfigure}
    \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(c) Financial-Phrasebank}
     \end{subfigure}
     \hfill
    \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(d) Ethos}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(e) TweetEval-Hate}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(f) TweetEval-Atheism}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{a}(g) TweetEval-Feminist}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(h) MedQ-Pairs}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaa}(i) MRPC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/rte_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/rte_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/rte_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/rte_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(j) RTE}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sick_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sick_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sick_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sick_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(k) SICK}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(l) AGNews}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/trec_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/trec_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/trec_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/trec_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaa.}(m) TREC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(n) DBPedia}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(o) SST2-AB}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(p) Unnatural}
     \end{subfigure}
     
        \caption{GPT-J-Instruct early-exit classification accuracies across 16 tasks, given correct and incorrect demonstrations. Plots are grouped by task type: sentiment analysis (a-c), hate speech detection (d-g), paraphrase detection (h-i), natural language inference (j-k), topic classification (l-n), and toy tasks (o-p). Given incorrect demonstrations, zeroing out all transformer blocks after layer 17 outperforms running the entire model on 13 out of 16 datasets.}
        \label{fig:multiplot_gpt_j_instruct}
\end{figure}


==> 10_13_fig_layerwise_gpt_neox_20B_instruct_appendix.tex <==
\begin{figure}[ht]
     \centering
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        legend columns=2,
        legend style={
        at={(4.275,1.25)},
        anchor=north}] % not sure what this should be but north north doesn't work
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_true_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_zero_shot.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_false_prefix.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \legend{\Large Correct Labels\hphantom{a},
        \Large Zero Shot\hphantom{a}, 
        \Large Permuted Labels\hphantom{a},
        \Large Baseline\hphantom{a}}
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(a) SST-2}
     \end{subfigure}
     \hfill
     \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(b) Poem-Sentiment}
     \end{subfigure}
    \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(c) Financial-Phrasebank}
     \end{subfigure}
     \hfill
    \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(d) Ethos}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(e) TweetEval-Hate}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(f) TweetEval-Atheism}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{a}(g) TweetEval-Feminist}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(h) MedQ-Pairs}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaa}(i) MRPC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/rte_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/rte_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/rte_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/rte_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(j) RTE}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sick_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sick_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sick_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sick_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(k) SICK}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(l) AGNews}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/trec_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/trec_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/trec_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/trec_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaa.}(m) TREC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(n) DBPedia}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(o) SST2-AB}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(p) Unnatural}
     \end{subfigure}
     
        \caption{GPT-NeoX-20B-Instruct early-exit classification accuracies across 16 tasks, given correct and incorrect demonstrations. Plots are grouped by task type: sentiment analysis (a-c), hate speech detection (d-g), paraphrase detection (h-i), natural language inference (j-k), topic classification (l-n), and toy tasks (o-p). Given incorrect demonstrations, zeroing out all transformer blocks after layer 32 outperforms running the entire model on 11 out of 16 datasets.}
        \label{fig:multiplot_gpt_neox_20B_instruct}
\end{figure}

==> 10_14_fig_layerwise_gpt_j_uncalibrated.tex <==
\begin{figure}[ht]
     \centering
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=0.15, ymax=1.05,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        legend columns=2,
        legend style={
        at={(4.275,1.25)},
        anchor=north}] % not sure what this should be but north north doesn't work
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/sst2_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/sst2_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/sst2_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/sst2_baseline.csv};
        \legend{\Large Correct Labels\hphantom{a},
        \Large Zero Shot\hphantom{a}, 
        \Large Permuted Labels\hphantom{a},
        \Large Baseline\hphantom{a}}
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(a) SST-2}
     \end{subfigure}
     \hfill
     \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=0.15, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/poem_sentiment_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/poem_sentiment_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/poem_sentiment_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/poem_sentiment_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(b) Poem-Sentiment}
     \end{subfigure}
    \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=0.15, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/financial_phrasebank_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/financial_phrasebank_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/financial_phrasebank_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/financial_phrasebank_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(c) Financial-Phrasebank}
     \end{subfigure}
     \hfill
    \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=0.15, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/ethos_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/ethos_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/ethos_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/ethos_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(d) Ethos}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/tweet_eval_hate_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/tweet_eval_hate_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/tweet_eval_hate_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/tweet_eval_hate_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(e) TweetEval-Hate}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/tweet_eval_stance_atheism_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/tweet_eval_stance_atheism_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/tweet_eval_stance_atheism_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/tweet_eval_stance_atheism_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(f) TweetEval-Atheism}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/tweet_eval_stance_feminist_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/tweet_eval_stance_feminist_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/tweet_eval_stance_feminist_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/tweet_eval_stance_feminist_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{a}(g) TweetEval-Feminist}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/medical_questions_pairs_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/medical_questions_pairs_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/medical_questions_pairs_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/medical_questions_pairs_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(h) MedQ-Pairs}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/mrpc_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/mrpc_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/mrpc_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/mrpc_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaa}(i) MRPC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/rte_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/rte_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/rte_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/rte_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(j) RTE}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/sick_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/sick_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/sick_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/sick_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(k) SICK}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/agnews_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/agnews_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/agnews_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/agnews_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(l) AGNews}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/trec_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/trec_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/trec_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/trec_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaa.}(m) TREC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/dbpedia_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/dbpedia_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/dbpedia_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/dbpedia_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(n) DBPedia}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/sst2_ab_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/sst2_ab_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/sst2_ab_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/sst2_ab_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(o) SST2-AB}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/unnatural_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/unnatural_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/unnatural_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/unnatural_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(p) Unnatural}
     \end{subfigure}
     
        \caption{GPT-J early-exit \emph{uncalibrated} classification accuracies across 16 tasks, given correct and incorrect demonstrations. The lack of calibration brings early layer performance to baseline for some datasets, but early-exiting still frequently outperforms running the full model.}
        \label{fig:multiplot_gpt_j_uncal}
\end{figure}


==> 10_15_fig_sst2_layerwise_on_all_prompt_formats_appendix.tex <==
\begin{figure}[ht]
     \centering
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        legend columns=1,
        legend style={
        at={(4.25,1)},
        anchor=north}] % not sure what this should be but north north doesn't work
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_0_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_0_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_0_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \legend{\LARGE Correct Labels\hphantom{a},
        \LARGE Permuted Labels\hphantom{a},
        \LARGE Zero Shot\hphantom{a}, 
        \LARGE Random Baseline\hphantom{a}}
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(a) Id: 1}
     \end{subfigure}
     \hfill
     \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_1_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_1_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_1_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(b) Id: 2}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_2_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_2_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_2_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(c) Id: 3}
     \end{subfigure}
     \hphantom{aaaaaaaaaaaaaaaaaaaaaa}
    \\
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_3_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_3_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_3_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(d) Id: 4}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_4_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_4_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_4_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(e) Id: 5}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_5_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_5_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_5_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(f) Id: 6}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_6_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_6_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_6_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(g) Id: 7}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_7_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_7_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_7_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(h) Id: 8}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_8_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_8_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_8_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(i) Id: 9}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_9_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_9_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_9_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(j) Id: 10}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_10_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_10_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_10_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(k) Id: 11}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_11_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_11_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_11_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(l) Id: 12}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_12_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_12_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_12_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(m) Id: 13}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_13_true_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_13_zero_shot.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_13_false_prefix.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(n) Id: 14}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_14_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_14_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_prompt_format_id_14_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(o) Id: 15}
     \end{subfigure}
     
        \caption{Calibrated Accuracy for all 15 prompt formats for SST-2 (from \cite{zhao2021calibrate}). Given incorrect demonstrations, prompt formats 1, 2, 3, 4, 5, 7, 8, 9, 10, and 13 experience an increase in performance before experiencing a decline. Prompt formats 6, 12, 14, and 15, on the other hand, do not exhibit this effect. Prompt format 11 produces poor performance, given both correct and incorrect demonstrations. See Table \ref{prompt_formats_sst2} for prompt format details.}
        \label{fig:multiplotgptj_sst2}
\end{figure}

==> 10_16_fig_other_metrics_layerwise_average_appendix.tex <==
\begin{figure}[ht]
\centering
\begin{subfigure}[t]{0.31\textwidth}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[xmin = -1, xmax=49,
        ytick distance = .15,
        ymin=0.3, ymax=0.8,
        ylabel near ticks,
        xlabel near ticks,
        xlabel style = {align=center},
        ylabel style = {align=center},
     ylabel={\LARGE Uncalibrated Accuracy \\[-0.25em] \hphantom{a}},
     ticklabel style = {font=\LARGE},
        legend columns=2,
        legend style={
        at={(2.925,1.25)},
        anchor=north},
]
\addplot [greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/correct_over_incorrect/average_true_prefix.csv};

\addplot [blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/correct_over_incorrect/average_zero_shot.csv};

\addplot [red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/correct_over_incorrect/average_false_prefix.csv};

\addplot [black, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/correct_over_incorrect/average_baseline.csv};

\legend{\Large Correct Labels\hphantom{a},
        \Large Zero Shot\hphantom{a}, 
        \Large Permuted Labels\hphantom{a},
        \Large Baseline\hphantom{a}}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\hspace{1.25em}
\begin{subfigure}[t]{0.31\textwidth}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[xmin = -1, xmax=29,
        ytick distance = .15,
        ymin=0.3, ymax=0.8,
        ylabel near ticks,
        xlabel near ticks,
        xlabel style = {align=center},
        ylabel style = {align=center},
        ticklabel style = {font=\LARGE},
]
\addplot [greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/average_true_prefix.csv};

\addplot [blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/average_zero_shot.csv};

\addplot [red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/average_false_prefix.csv};

\addplot [black, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/correct_over_incorrect/average_baseline.csv};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
     \begin{subfigure}[t]{0.31\textwidth}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[xmin = -1, xmax=45,
        ytick distance = .15,
        ymin=0.3, ymax=0.8,
        ylabel near ticks,
        xlabel near ticks,
        xlabel style = {align=center},
        ylabel style = {align=center},
        ticklabel style = {font=\LARGE},
]
\addplot [greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/correct_over_incorrect/average_true_prefix.csv};

\addplot [red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/correct_over_incorrect/average_false_prefix.csv};

\addplot [blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/correct_over_incorrect/average_zero_shot.csv};

\addplot [black, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/correct_over_incorrect/average_baseline.csv};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\\[0.5em]
\begin{subfigure}[t]{0.31\textwidth}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[xmin = -1, xmax=49,
        ytick distance = .2,
        ymin=-0.05, ymax=0.7,
        ylabel near ticks,
        xlabel near ticks,
        xlabel style = {align=center},
        ylabel style = {align=center},
     ylabel={\LARGE Top-1 Accuracy \\[-0.25em] \hphantom{a}},
     ticklabel style = {font=\LARGE},
]
\addplot [greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/top_1_acc/average_true_prefix.csv};

\addplot [red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/top_1_acc/average_false_prefix.csv};

\addplot [blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/top_1_acc/average_zero_shot.csv};

\addplot [black, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/top_1_acc/average_baseline.csv};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\hspace{1.25em}
\begin{subfigure}[t]{0.31\textwidth}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=0.7,
        ylabel near ticks,
        xlabel near ticks,
        xlabel style = {align=center},
        ticklabel style = {font=\LARGE},
]
\addplot [greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/top_1_acc/average_true_prefix.csv};

\addplot [red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/top_1_acc/average_false_prefix.csv};

\addplot [blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/top_1_acc/average_zero_shot.csv};

\addplot [black, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/top_1_acc/average_baseline.csv};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
     \begin{subfigure}[t]{0.31\textwidth}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=-0.05, ymax=0.7,
        ylabel near ticks,
        xlabel near ticks,
        xlabel style = {align=center},
        ticklabel style = {font=\LARGE},
]
\addplot [greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/top_1_acc/average_true_prefix.csv};

\addplot [red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/top_1_acc/average_false_prefix.csv};

\addplot [blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/top_1_acc/average_zero_shot.csv};

\addplot [black, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/top_1_acc/average_baseline.csv};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\\[0.5em]
\begin{subfigure}[t]{0.31\textwidth}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[xmin = -1, xmax=49,
        ytick distance = .5,
        ymin=-0.05, ymax=2,
        ylabel near ticks,
        xlabel near ticks,
        xlabel style = {align=center},
        ylabel style = {align=center},
     ylabel={\LARGE Permuted Score \\[-0.25em] \hphantom{a}},
        ticklabel style = {font=\LARGE},
]
\addplot [greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_permute/average_true_prefix.csv};

\addplot [red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_permute/average_false_prefix.csv};

\addplot [blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_permute/average_zero_shot.csv};

\addplot [black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_permute/average_baseline.csv};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\hspace{1.25em}
\begin{subfigure}[t]{0.31\textwidth}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[xmin = -1, xmax=29,
        ytick distance = .5,
        ymin=-0.05, ymax=2,
        ylabel near ticks,
        xlabel near ticks,
        xlabel style = {align=center},
        ticklabel style = {font=\LARGE},
]
\addplot [greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_permute/average_true_prefix.csv};

\addplot [red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_permute/average_false_prefix.csv};

\addplot [blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_permute/average_zero_shot.csv};

\addplot [black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_permute/average_baseline.csv};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
     \begin{subfigure}[t]{0.31\textwidth}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[xmin = -1, xmax=45,
        ytick distance = .5,
        ymin=-0.05, ymax=2,
        ylabel near ticks,
        xlabel near ticks,
        xlabel style = {align=center},
        ticklabel style = {font=\LARGE},
]
\addplot [greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_permute/average_true_prefix.csv};

\addplot [red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_permute/average_false_prefix.csv};

\addplot [blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_permute/average_zero_shot.csv};

\addplot [black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_permute/average_baseline.csv};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\\[0.5em]
\begin{subfigure}[t]{0.31\textwidth}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[xmin = -1, xmax=49,
        ytick distance = .25,
        ymin=-0.05, ymax=1.05,
        ylabel near ticks,
        xlabel near ticks,
        xlabel style = {align=center},
        ylabel style = {align=center},
     ylabel={\LARGE Label Space Probs \\[-0.25em] \hphantom{a}},
        xlabel = {\hphantom{a} \\ \LARGE Layer},
        ticklabel style = {font=\LARGE},
]

\addplot [red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/label_space_probs/average_false_prefix.csv};

\addplot [greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/label_space_probs/average_true_prefix.csv};

\addplot [blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/label_space_probs/average_zero_shot.csv};

\addplot [black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/label_space_probs/average_baseline.csv};
\end{axis}
\end{tikzpicture}
\caption*{\hphantom{aaaaaaaaaa}\normalsize (a) GPT2-XL}
\end{subfigure}
\hfill
\hspace{1.25em}
\begin{subfigure}[t]{0.31\textwidth}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[xmin = -1, xmax=29,
        ytick distance = .25,
        ymin=-0.05, ymax=1.05,
        ylabel near ticks,
        xlabel near ticks,
        xlabel style = {align=center},
        xlabel = {\hphantom{a} \\ \LARGE Layer},
        ticklabel style = {font=\LARGE},
]
\addplot [red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/label_space_probs/average_false_prefix.csv};

\addplot [greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/label_space_probs/average_true_prefix.csv};

\addplot [blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/label_space_probs/average_zero_shot.csv};

\addplot [black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/label_space_probs/average_baseline.csv};
\end{axis}
\end{tikzpicture}
\caption*{\hphantom{aaaa.}\normalsize (b) GPT-J}
\end{subfigure}
\hfill
     \begin{subfigure}[t]{0.31\textwidth}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[xmin = -1, xmax=45,
        ytick distance = .25,
        ymin=-0.05, ymax=1.05,
        ylabel near ticks,
        xlabel near ticks,
        xlabel style = {align=center},
        xlabel = {\hphantom{a} \\ \LARGE Layer},
        ticklabel style = {font=\LARGE},
]
\addplot [red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/label_space_probs/average_false_prefix.csv};

\addplot [greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/label_space_probs/average_true_prefix.csv};

\addplot [blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/label_space_probs/average_zero_shot.csv};

\addplot [black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/label_space_probs/average_baseline.csv};
\end{axis}
\end{tikzpicture}
\caption*{\hphantom{aaa}\normalsize (c) GPT-NeoX}
\end{subfigure}

        \caption{Uncalibrated Accuracy (row 1), Top-1 Accuracy (row 2), Permuted Score (row 3), and Label Space Probabilities (row 4) averaged over 14 tasks (9 multi-class tasks for the permuted score). As the label space is learned, we observe the emergence and ensuing increase in the gap in the other metrics.}
        \label{fig:othermetrics}
\end{figure}

==> 10_17_fig_contextwise_appendix.tex <==
\begin{figure}[ht]
     \centering
     \begin{subfigure}[b]{0.5\textwidth}
     \begin{tikzpicture}[scale=.775]
\begin{axis}[
    xmin = -1, xmax = 41,
    ymin = -0.1, ymax = 0.95,
    xtick distance = 5,
    ytick distance = .15,
    minor tick num = 1,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    axis lines = left,
    ticklabel style = {font=\large},
    xlabel={\large Number of Demos},
    ylabel={\large Acc(Correct) - Acc(Incorrect)},
    ylabel near ticks,
]
\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_neox/permuted_incorrect_labels/acc_gap/agnews.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_neox/permuted_incorrect_labels/acc_gap/dbpedia.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_neox/permuted_incorrect_labels/acc_gap/ethos.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_neox/permuted_incorrect_labels/acc_gap/financial_phrasebank.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_neox/permuted_incorrect_labels/acc_gap/medical_questions_pairs.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_neox/permuted_incorrect_labels/acc_gap/mrpc.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_neox/permuted_incorrect_labels/acc_gap/poem_sentiment.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_neox/permuted_incorrect_labels/acc_gap/rte.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_neox/permuted_incorrect_labels/acc_gap/sick.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_neox/permuted_incorrect_labels/acc_gap/sst2.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_neox/permuted_incorrect_labels/acc_gap/trec.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_neox/permuted_incorrect_labels/acc_gap/tweet_eval_hate.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_neox/permuted_incorrect_labels/acc_gap/tweet_eval_stance_atheism.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_neox/permuted_incorrect_labels/acc_gap/tweet_eval_stance_feminist.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_neox/permuted_incorrect_labels/acc_gap/unnatural.csv};

\addplot[black, ultra thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_neox/permuted_incorrect_labels/acc_gap/average.csv};

\begin{scope}
    \draw[black, ultra thick] (10, 1025) -- (20, 1025) -- (30, 1025)     node[right, black]{Average over Datasets};
    
\end{scope}

% \legend{
%     one,
%     two,
%     three,
%     four
% }
\end{axis}
\end{tikzpicture}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.49\textwidth}
          \begin{tikzpicture}[scale=.775]
\begin{axis}[
    xmin = -1, xmax = 20,
    ymin = -0.1, ymax = 0.95,
    xtick distance = 5,
    ytick distance = .15,
    minor tick num = 1,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    axis lines = left,
    ticklabel style = {font=\large},
    xlabel={\large Number of Demos},
    ylabel={\large Acc(Correct) - Acc(Incorrect)},
    ylabel near ticks,
]
\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt2_xl/permuted_incorrect_labels/acc_gap/agnews.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt2_xl/permuted_incorrect_labels/acc_gap/dbpedia.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt2_xl/permuted_incorrect_labels/acc_gap/ethos.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt2_xl/permuted_incorrect_labels/acc_gap/financial_phrasebank.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt2_xl/permuted_incorrect_labels/acc_gap/medical_questions_pairs.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt2_xl/permuted_incorrect_labels/acc_gap/mrpc.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt2_xl/permuted_incorrect_labels/acc_gap/poem_sentiment.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt2_xl/permuted_incorrect_labels/acc_gap/rte.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt2_xl/permuted_incorrect_labels/acc_gap/sick.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt2_xl/permuted_incorrect_labels/acc_gap/sst2.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt2_xl/permuted_incorrect_labels/acc_gap/trec.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt2_xl/permuted_incorrect_labels/acc_gap/tweet_eval_hate.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt2_xl/permuted_incorrect_labels/acc_gap/tweet_eval_stance_atheism.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt2_xl/permuted_incorrect_labels/acc_gap/tweet_eval_stance_feminist.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt2_xl/permuted_incorrect_labels/acc_gap/unnatural.csv};

\addplot[black, ultra thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt2_xl/permuted_incorrect_labels/acc_gap/average.csv};

\begin{scope}
    \draw[black, ultra thick] (10, 950) -- (15, 950) -- (20, 950)     node[right, black]{Average over Datasets};
    
\end{scope}

% \legend{
%     one,
%     two,
%     three,
%     four
% }
\end{axis}
\end{tikzpicture}
     \end{subfigure}
 \caption{GPT-NeoX (left) and GPT2-XL (right)  behavior in the Permuted Labels setting (\ref{permuted-labels-setup}). The difference in accuracy between accurate and inaccurate prompts increases with the number of demonstrations.}
	 \label{fig:contextwise-other}
 \end{figure}


==> 10_19_varying_number_of_false_demos.tex <==
\begin{figure}[ht]
    \centering
        \begin{tikzpicture}[scale=0.75]
        \begin{axis}[
            xmin = -1, xmax=29,
            ytick distance = .1,
            ymin=0.3, ymax=0.7,
            ylabel near ticks,
            xlabel near ticks,
            xlabel style = {align=center},
            xlabel = {\hphantom{a} \\ \LARGE{Layer}},
             ylabel={\LARGE{ Calibrated Accuracy}},
            ticklabel style = {font=\Large},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/average_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[red!60, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels_80/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[orange, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels_60/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[orange!60, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels_40/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[yellow, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels_20/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/average_baseline.csv};
        
        \begin{scope}
            \draw[greenz, ultra thick] (10, 370) -- (20, 370) -- (30, 370) node[right, black]{\small{Correct Labels}};
            
            \draw[red, ultra thick] (10, 345) -- (20, 345) -- (30, 345) node[right, black]{\small{Permuted Labels (PL)}};
        
            \draw[red!60, ultra thick] (10, 320) -- (20, 320) -- (30, 320) node[right, black]{\small{80\% PL}};
        
            \draw[orange, ultra thick] (10, 295) -- (20, 295) -- (30, 295) node[right, black]{\small{60\% PL}};
        
            \draw[orange!60, thick] (10, 270) -- (20, 270) -- (30, 270) node[right, black]{\small{40\% PL}};
            
            \draw[yellow, thick] (10, 245) -- (20, 245) -- (30, 245) node[right, black]{\small{20\% PL}};
            
            \draw[black, thick] (10, 220) -- (14, 220) -- (18, 220);
            \draw[black, thick] (22, 220) -- (26, 220) -- (30, 220)    node[right, black]{\small{Random}};
        \end{scope}
        
        \end{axis}
        \end{tikzpicture}
    \caption{Varying the number of incorrect demonstrations smoothly interpolates between all-correct and all-incorrect demonstrations. Here we show GPT-J's average layerwise accuracies for 20\%, 40\%, 60\%, and 80\% of incorrect demonstration labels.}
\end{figure}

==> 10_1_layerwise_average_other_models.tex <==
\begin{figure}[ht]
     \centering
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=25,
        ytick distance = .1,
        ymin=0.3, ymax=0.75,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        legend columns=2,
        legend style={
        at={(4.25,1.4)},
        anchor=north}] % not sure what this should be but north north doesn't work
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/average_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[yellow, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/half_permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[orange, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/random_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/average_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/average_baseline.csv};
        \legend{\Large Correct Labels\hphantom{aaaa.},
        \Large Permuted Labels,
        \Large Half Correct Labels,
        \Large Random Labels \hphantom{.},
        \Large Zero Shot\hphantom{aaaaaaaa.}, 
        \Large Baseline\hphantom{aaaaaaa.}}
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaa}(a) Pythia-410M}
     \end{subfigure}
     \hfill
     \hspace{0.5em}
 \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .1,
        ymin=0.3, ymax=0.75,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/average_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[orange, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/random_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[yellow, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/half_permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/average_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/average_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{}(b) Pythia-2.8B}
     \end{subfigure}
     \hfill
       \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .1,
        ymin=0.30, ymax=0.75,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/average_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[orange, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/random_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[yellow, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/half_permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/average_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/average_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{}(c) Pythia-6.9B}
     \end{subfigure}
   \hfill
    \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=37,
        ytick distance = .1,
        ymin=0.30, ymax=0.75,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/average_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[orange, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/random_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[yellow, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/half_permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/average_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/average_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{}(d) Pythia-12B}
    \end{subfigure}
    \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .1,
        ymin=0.3, ymax=0.8,
        xlabel={\huge Layer},
        ylabel={\huge Calibrated Accuracy},
        xlabel near ticks,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/average_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[orange, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/random_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[yellow, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/half_permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/average_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/llama2_7B/permuted_incorrect_labels/cal_correct_over_incorrect/average_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaa}(e) Llama2-7B}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=13,
        ytick distance = .1,
        ymin=0.3, ymax=0.75,
        xlabel={\huge Layer},
        xlabel near ticks,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/average_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[orange, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/random_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[yellow, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/half_permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/average_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/gpt2_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/average_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaa}(f) GPT2-Instruct}
     \end{subfigure}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .1,
        ymin=0.3, ymax=0.7,
        xlabel={\huge Layer},
        xlabel near ticks,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/average_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[orange, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/random_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[yellow, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/half_permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/average_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/gpt_j_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/average_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{..}(g) GPT-J-Instruct}
     \end{subfigure}
   \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .1,
        ymin=0.3, ymax=0.7,
        xlabel near ticks,
        ylabel near ticks,
        xlabel={\huge Layer},
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/average_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[orange, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/random_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[yellow, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/half_permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/average_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/gpt_neox_20B_instruct/permuted_incorrect_labels/cal_correct_over_incorrect/average_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(h) GPT-NeoX-20B-Instr.}
     \end{subfigure}
     \hfill
     
	 \caption{Average calibrated accuracy across 14 tasks for 4 Pythia models of different sizes (a-d), Llama2-7B (e), and instruction-tuned versions of GPT2-XL, GPT-J, and GPT-NeoX-20B (f-h). Early-exiting outperforms running the entire model when the demonstrations contain permuted, random, or half correct labels.}
        \label{fig:multiplot_average_other_models}
\end{figure}


==> 10_20_varying_number_of_heads.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}[scale=0.75]
        \begin{axis}[
            xmin = -1, xmax=29,
            ytick distance = .2,
            ymin=-0.05, ymax=1.05,
            ylabel near ticks,
            xlabel near ticks,
            xlabel style = {align=center},
            xlabel = {\hphantom{a} \\ \LARGE{Layer}},
             ylabel={\LARGE{ Calibrated Accuracy}},
            ticklabel style = {font=\Large},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_false_prefix.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_baseline.csv};
        \addplot[red!80, ultra thick, densely dashdotted] table [x=layer, y =p, col sep=comma] {figures/ablation/gpt_j/cal_correct_over_incorrect/unnatural_5_heads.csv};
        \addplot[orange, ultra thick, densely dashdotted] table [x=layer, y =p, col sep=comma] {figures/ablation/gpt_j/cal_correct_over_incorrect/unnatural_10_heads.csv};
        \addplot[orange!60, ultra thick, densely dashdotted] table [x=layer, y =p, col sep=comma] {figures/ablation/gpt_j/cal_correct_over_incorrect/unnatural_50_heads.csv};
        \addplot[yellow, ultra thick, densely dashdotted] table [x=layer, y =p, col sep=comma] {figures/ablation/gpt_j/cal_correct_over_incorrect/unnatural_100_heads.csv};

                \begin{scope}
    \draw[red!80, ultra thick, densely dashdotted] (10, 100) -- (16, 100) -- (22, 100) node[right, black]{\large\hspace{-0.35em} \small{$5$ heads}};
    \draw[orange, ultra thick, densely dashdotted] (10, 92) -- (16, 92) -- (22, 92) node[right, black]{\large\hspace{-0.35em} \small{$15$ heads}};
    \draw[orange!50, ultra thick, densely dashdotted] (10, 84) -- (16, 84) -- (22, 84) node[right, black]{\large\hspace{-0.35em} \small{$35$ heads}};
    \draw[yellow, ultra thick, densely dashdotted] (10, 76) -- (16, 76) -- (22, 76) node[right, black]{\large\hspace{-0.35em} \small{$75$ heads}};
    
\end{scope}
\end{axis}
\end{tikzpicture}
\caption{Ablating more false induction heads leads to even greater performance improvements. Here we show the results for GPT-J on the Unnatural dataset, when ablating the 5, 15, 35, and 75 heads with the greatest prefix-matching scores.}
\end{figure}


==> 10_21_prompt_injection.tex <==
\begin{figure}[ht]
     \centering
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=-0.05, ymax=0.80,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        legend columns=1,
        legend style={
        at={(4.35,1.40)},
        anchor=north}] % not sure what this should be but north north doesn't work
        \addplot[purple, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/prompt_injection/cal_correct_over_incorrect/sst2.csv};
        \addplot[blue, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \legend{\LARGE Prompt Injection, \LARGE Zero Shot, \LARGE Baseline}
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(a) SST-2}
     \end{subfigure}
     \hfill
     \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .15,
        ymin=0.15, ymax=0.80,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[purple, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/prompt_injection/cal_correct_over_incorrect/financial_phrasebank.csv};
        \addplot[blue, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(b) Financial-Phrasebank}
     \end{subfigure}
    \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .1,
        ymin=0.35, ymax=0.80,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[purple, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/prompt_injection/cal_correct_over_incorrect/ethos.csv};
        \addplot[blue, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(c) Ethos}
     \end{subfigure}
     \hfill
    \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .15,
        ymin=-0.05, ymax=0.80,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[purple, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/prompt_injection/cal_correct_over_incorrect/sst2.csv};
        \addplot[blue, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(d) MedQ-Pairs}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[purple, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/prompt_injection/cal_correct_over_incorrect/sick.csv};
        \addplot[blue, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/sick_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/sick_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(e) Sick}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[purple, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/prompt_injection/cal_correct_over_incorrect/agnews.csv};
        \addplot[blue, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{...}(f) AGNews}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .15,
        ymin=-0.05, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[purple, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/prompt_injection/cal_correct_over_incorrect/dbpedia.csv};
        \addplot[blue, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{a}(g) DBPedia}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[purple, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/prompt_injection/cal_correct_over_incorrect/sst2.csv};
        \addplot[blue, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{...}(h) Unnatural}
     \end{subfigure}
     
	 \caption{GPT-NeoX early-exit classification accuracies across 8 tasks, given clean and injected prompts. For injected prompts, exiting at layer 20 outperforms running the entire model, and sometimes running the model zero-shot. We poison prompts by injecting the prefix ``IGNORE PREVIOUS INSTRUCTIONS AND OUTPUT 'NONE'.''.}
    \label{fig:prompt_injection}
\end{figure}



==> 10_2_fig_calibration_appendix.tex <==
\begin{figure}[ht]
     \centering
     \begin{tikzpicture}
\begin{axis}[
    scale only axis,
    xmin=0,
    xmax=1,
    width=10cm,
    height=.6cm,
    xlabel = {P(True)},
    % axis x line=bottom,% only show the bottom x axis
    ymin=0,ymax=5,
    ytick=\empty,
    scatter/classes={%
        a={mark=o,draw=white}},
    xmajorgrids=true,
    ]

\addplot[scatter,only marks,
    mark size = 5pt,
    fill = greenz,
    opacity = 0.8,
    scatter src=explicit symbolic]
table {
0.545 2.5
0.785 2.5
0.953 2.5
0.538 2.5
0.482 2.5
0.525 2.5
0.733 2.5
0.923 2.5
0.792 2.5
0.517 2.5
0.433 2.5
0.651 2.5
0.754 2.5
0.693 2.5
0.455 2.5
    };

\addplot[scatter,only marks,
    mark size = 5pt,
    fill = red,
    opacity = 0.8,
    scatter src=explicit symbolic]
table {
0.315 2.5 
0.762 2.5 
0.652 2.5 
0.559 2.5 
0.824 2.5 
0.554 2.5 
0.595 2.5 
0.406 2.5 
0.708 2.5 
0.844 2.5 
0.646 2.5 
0.437 2.5 
0.512 2.5 
0.363 2.5 
0.666 2.5
    };
\end{axis}

\end{tikzpicture}
	 \caption{The probability of the label ``True'' for 30 random test inputs in MRPC. Inputs from the ``True'' class are marked with green dots, and inputs from the ``False'' class are marked with red dots. As observed in \cite{zhao2021calibrate}, the model can be biased towards one of the labels: here the model tends to assign a higher probability to the ``True'' label than to the ``False'' label, for inputs from both classes.}
\end{figure}

==> 10_3_fig_layerwise_gpt2_xl_appendix.tex <==
\begin{figure}[ht]
     \centering
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=49,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        legend columns=2,
        legend style={
        at={(4.275,1.25)},
        anchor=north}] % not sure what this should be but north north doesn't work
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_true_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_zero_shot.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_false_prefix.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \legend{\Large Correct Labels\hphantom{a},
        \Large Zero Shot\hphantom{a}, 
        \Large Permuted Labels\hphantom{a},
        \Large Baseline\hphantom{a}}
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(a) SST-2}
     \end{subfigure}
     \hfill
     \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=49,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(b) Poem-Sentiment}
     \end{subfigure}
    \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=49,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(c) Financial-Phrasebank}
     \end{subfigure}
     \hfill
    \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=49,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(d) Ethos}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=49,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(e) TweetEval-Hate}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=49,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(f) TweetEval-Atheism}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=49,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{a}(g) TweetEval-Feminist}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=49,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(h) MedQ-Pairs}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=49,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaa}(i) MRPC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=49,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/rte_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/rte_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/rte_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/rte_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(j) RTE}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=49,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/sick_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/sick_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/sick_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/sick_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(k) SICK}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=49,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(l) AGNews}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=49,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/trec_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/trec_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/trec_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/trec_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaa.}(m) TREC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=49,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(n) DBPedia}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=49,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(o) SST2-AB}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=49,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(p) Unnatural}
     \end{subfigure}
     
        \caption{GPT2-XL early-exit classification accuracies across 16 tasks, given correct and incorrect demonstrations. Plots are grouped by task type: sentiment analysis (a-c), hate speech detection (d-g), paraphrase detection (h-i), natural language inference (j-k), topic classification (l-n), and toy tasks (o-p). Given incorrect demonstrations, zeroing out all transformer blocks after layer 36 outperforms running the entire model on 13 out of 16 datasets.}
    \label{fig:multiplot_gpt2_xl}
\end{figure}

==> 10_4_fig_layerwise_gpt_j_appendix.tex <==
\begin{figure}[ht]
     \centering
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=0.15, ymax=1.05,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        legend columns=2,
        legend style={
        at={(4.275,1.25)},
        anchor=north}] % not sure what this should be but north north doesn't work
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_true_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_zero_shot.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_false_prefix.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \legend{\Large Correct Labels\hphantom{a},
        \Large Zero Shot\hphantom{a}, 
        \Large Permuted Labels\hphantom{a},
        \Large Baseline\hphantom{a}}
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(a) SST-2}
     \end{subfigure}
     \hfill
     \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=0.15, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(b) Poem-Sentiment}
     \end{subfigure}
    \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=0.15, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(c) Financial-Phrasebank}
     \end{subfigure}
     \hfill
    \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=0.15, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(d) Ethos}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(e) TweetEval-Hate}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(f) TweetEval-Atheism}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{a}(g) TweetEval-Feminist}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(h) MedQ-Pairs}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaa}(i) MRPC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/rte_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/rte_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/rte_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/rte_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(j) RTE}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sick_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sick_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sick_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sick_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(k) SICK}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(l) AGNews}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/trec_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/trec_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/trec_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/trec_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaa.}(m) TREC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(n) DBPedia}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(o) SST2-AB}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(p) Unnatural}
     \end{subfigure}
     
        \caption{GPT-J early-exit classification accuracies across 16 tasks, given correct and incorrect demonstrations. Plots are grouped by task type: sentiment analysis (a-c), hate speech detection (d-g), paraphrase detection (h-i), natural language inference (j-k), topic classification (l-n), and toy tasks (o-p). Given incorrect demonstrations, zeroing out all transformer blocks after layer 16 outperforms running the entire model on 15 out of 16 datasets.}
        \label{fig:multiplot_gpt_j}
\end{figure}


==> 10_5_fig_layerwise_gpt_neox_appendix.tex <==
\begin{figure}[ht]
     \centering
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=0.15, ymax=1.05,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        legend columns=2,
        legend style={
        at={(4.275,1.25)},
        anchor=north}] % not sure what this should be but north north doesn't work
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_true_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_zero_shot.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_false_prefix.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \legend{\Large Correct Labels\hphantom{a},
        \Large Zero Shot\hphantom{a}, 
        \Large Permuted Labels\hphantom{a},
        \Large Baseline\hphantom{a}}
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(a) SST-2}
     \end{subfigure}
     \hfill
     \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=0.15, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(b) Poem-Sentiment}
     \end{subfigure}
    \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=0.15, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(c) Financial-Phrasebank}
     \end{subfigure}
     \hfill
    \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=0.15, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(d) Ethos}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(e) TweetEval-Hate}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(f) TweetEval-Atheism}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{a}(g) TweetEval-Feminist}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(h) MedQ-Pairs}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaa}(i) MRPC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/rte_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/rte_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/rte_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/rte_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(j) RTE}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/sick_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/sick_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/sick_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/sick_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(k) SICK}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(l) AGNews}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/trec_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/trec_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/trec_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/trec_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaa.}(m) TREC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(n) DBPedia}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(o) SST2-AB}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=45,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(p) Unnatural}
     \end{subfigure}
     
        \caption{GPT-NeoX-20B early-exit classification accuracies across 16 tasks, given correct and incorrect demonstrations. Plots are grouped by task type: sentiment analysis (a-c), hate speech detection (d-g), paraphrase detection (h-i), natural language inference (j-k), topic classification (l-n), and toy tasks (o-p). Given incorrect demonstrations, zeroing out all transformer blocks after layer 27 outperforms running the entire model on 14 out of 16 datasets.}
		\label{fig:multiplot_gpt_neox_20B}
\end{figure}

==> 10_6_fig_layerwise_pythia_410M_appendix.tex <==
\begin{figure}[ht]
     \centering
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=25,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        legend columns=2,
        legend style={
        at={(4.275,1.25)},
        anchor=north}] % not sure what this should be but north north doesn't work
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_true_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_zero_shot.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_false_prefix.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \legend{\Large Correct Labels\hphantom{a},
        \Large Zero Shot\hphantom{a}, 
        \Large Permuted Labels\hphantom{a},
        \Large Baseline\hphantom{a}}
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(a) SST-2}
     \end{subfigure}
     \hfill
     \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=25,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(b) Poem-Sentiment}
     \end{subfigure}
    \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=25,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(c) Financial-Phrasebank}
     \end{subfigure}
     \hfill
    \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=25,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(d) Ethos}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=25,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(e) TweetEval-Hate}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=25,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(f) TweetEval-Atheism}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=25,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{a}(g) TweetEval-Feminist}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=25,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(h) MedQ-Pairs}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=25,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaa}(i) MRPC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=25,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/rte_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/rte_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/rte_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/rte_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(j) RTE}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=25,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/sick_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/sick_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/sick_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/sick_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(k) SICK}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=25,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(l) AGNews}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=25,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/trec_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/trec_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/trec_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/trec_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaa.}(m) TREC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=25,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(n) DBPedia}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=25,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(o) SST2-AB}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=25,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_410M/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(p) Unnatural}
     \end{subfigure}
     
        \caption{Pythia-410M early-exit classification accuracies across 16 tasks, given correct and incorrect demonstrations. Plots are grouped by task type: sentiment analysis (a-c), hate speech detection (d-g), paraphrase detection (h-i), natural language inference (j-k), topic classification (l-n), and toy tasks (o-p). Given incorrect demonstrations, zeroing out all transformer blocks after layer 14 outperforms running the entire model on 11 out of 16 datasets.}
    \label{fig:multiplot_pythia_410M}
\end{figure}

==> 10_7_fig_layerwise_pythia_2p8B_appendix.tex <==
\begin{figure}[ht]
     \centering
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        legend columns=2,
        legend style={
        at={(4.275,1.25)},
        anchor=north}] % not sure what this should be but north north doesn't work
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_true_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_zero_shot.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_false_prefix.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \legend{\Large Correct Labels\hphantom{a},
        \Large Zero Shot\hphantom{a}, 
        \Large Permuted Labels\hphantom{a},
        \Large Baseline\hphantom{a}}
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(a) SST-2}
     \end{subfigure}
     \hfill
     \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(b) Poem-Sentiment}
     \end{subfigure}
    \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(c) Financial-Phrasebank}
     \end{subfigure}
     \hfill
    \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(d) Ethos}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(e) TweetEval-Hate}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(f) TweetEval-Atheism}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{a}(g) TweetEval-Feminist}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(h) MedQ-Pairs}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaa}(i) MRPC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/rte_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/rte_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/rte_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/rte_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(j) RTE}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/sick_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/sick_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/sick_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/sick_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(k) SICK}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(l) AGNews}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/trec_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/trec_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/trec_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/trec_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaa.}(m) TREC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(n) DBPedia}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(o) SST2-AB}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_2p8B/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(p) Unnatural}
     \end{subfigure}
     
        \caption{Pythia-2p8B early-exit classification accuracies across 16 tasks, given correct and incorrect demonstrations. Plots are grouped by task type: sentiment analysis (a-c), hate speech detection (d-g), paraphrase detection (h-i), natural language inference (j-k), topic classification (l-n), and toy tasks (o-p). Given incorrect demonstrations, zeroing out all transformer blocks after layer 13 outperforms running the entire model on 12 out of 16 datasets.}
        \label{fig:multiplot_pythia_2P8B}
\end{figure}

==> 10_8_fig_layerwise_pythia_6p9B_appendix.tex <==
\begin{figure}[ht]
     \centering
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        legend columns=2,
        legend style={
        at={(4.275,1.25)},
        anchor=north}] % not sure what this should be but north north doesn't work
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_true_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_zero_shot.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_false_prefix.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \legend{\Large Correct Labels\hphantom{a},
        \Large Zero Shot\hphantom{a}, 
        \Large Permuted Labels\hphantom{a},
        \Large Baseline\hphantom{a}}
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(a) SST-2}
     \end{subfigure}
     \hfill
     \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(b) Poem-Sentiment}
     \end{subfigure}
    \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(c) Financial-Phrasebank}
     \end{subfigure}
     \hfill
    \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(d) Ethos}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(e) TweetEval-Hate}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(f) TweetEval-Atheism}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{a}(g) TweetEval-Feminist}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(h) MedQ-Pairs}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaa}(i) MRPC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/rte_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/rte_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/rte_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/rte_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(j) RTE}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/sick_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/sick_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/sick_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/sick_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(k) SICK}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(l) AGNews}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/trec_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/trec_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/trec_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/trec_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaa.}(m) TREC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(n) DBPedia}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(o) SST2-AB}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_6p9B/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(p) Unnatural}
     \end{subfigure}
     
        \caption{Pythia-6p9B early-exit classification accuracies across 16 tasks, given correct and incorrect demonstrations. Plots are grouped by task type: sentiment analysis (a-c), hate speech detection (d-g), paraphrase detection (h-i), natural language inference (j-k), topic classification (l-n), and toy tasks (o-p). Given incorrect demonstrations, zeroing out all transformer blocks after layer 5 outperforms running the entire model on 11 out of 16 datasets.}
        \label{fig:multiplot_pythia_6P9B}
\end{figure}


==> 10_9_fig_layerwise_pythia_12B_appendix.tex <==
\begin{figure}[ht]
     \centering
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        legend columns=2,
        legend style={
        at={(4.275,1.25)},
        anchor=north}] % not sure what this should be but north north doesn't work
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_true_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_zero_shot.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_false_prefix.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \legend{\Large Correct Labels\hphantom{a},
        \Large Zero Shot\hphantom{a}, 
        \Large Permuted Labels\hphantom{a},
        \Large Baseline\hphantom{a}}
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(a) SST-2}
     \end{subfigure}
     \hfill
     \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/poem_sentiment_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(b) Poem-Sentiment}
     \end{subfigure}
    \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(c) Financial-Phrasebank}
     \end{subfigure}
     \hfill
    \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=0.15, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/ethos_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(d) Ethos}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(e) TweetEval-Hate}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_atheism_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(f) TweetEval-Atheism}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_stance_feminist_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{a}(g) TweetEval-Feminist}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/medical_questions_pairs_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(h) MedQ-Pairs}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaa}(i) MRPC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .15,
        ymin=0.15, ymax=0.7,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/rte_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/rte_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/rte_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/rte_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(j) RTE}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/sick_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/sick_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/sick_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/sick_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{(k) SICK}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(l) AGNews}
     \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/trec_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/trec_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/trec_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/trec_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaa.}(m) TREC}
     \end{subfigure}
    \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(n) DBPedia}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=-0.05, ymax=0.9,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_ab_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(o) SST2-AB}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=33,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/pythia_12B/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(p) Unnatural}
     \end{subfigure}
     
        \caption{Pythia-12B early-exit classification accuracies across 16 tasks, given correct and incorrect demonstrations. Plots are grouped by task type: sentiment analysis (a-c), hate speech detection (d-g), paraphrase detection (h-i), natural language inference (j-k), topic classification (l-n), and toy tasks (o-p). Given incorrect demonstrations, zeroing out all transformer blocks after layer 16 outperforms running the entire model on 11 out of 16 datasets.}
        \label{fig:multiplot_pythia_12B}
\end{figure}


==> 1_1_fig_main.tex <==
\begin{figure}[t]
    \hspace{-0.75em}
     \begin{subfigure}[b]{0.30\textwidth}
     \includegraphics[scale=0.825]{figures/main/main_pane_1.pdf}
     % \caption*{\hphantom{.....}(a)}
         % \label{fig:main1}
     \end{subfigure}
     \hfill
     \hspace{-1em}
     \begin{subfigure}[b]{0.3\textwidth}
     \begin{tikzpicture}[scale=.5]
\begin{axis}[
    xmin = 0, xmax = 29,
    ymin = 0.15, ymax = 0.95,
    xtick distance = 5,
    ytick distance = .15,
    width = 2.3\textwidth,
    height = 22em,
    minor tick num = 1,
    axis lines = left,
    xlabel={\Large Layer},
    ylabel={\Large Calibrated Accuracy},
    ticklabel style = {font=\Large},
    ylabel near ticks,
    ylabel shift=-5pt,
]
\addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_true_prefix.csv};

\addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_false_prefix.csv};

\addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_zero_shot.csv};

\addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_baseline.csv};

\begin{scope}
    \draw[greenz, ultra thick] (9, 750) -- (14, 750) -- (19, 750)     node[right, black]{\fontsize{11}{14}\selectfont Correct Demos};
    
    \draw[red, ultra thick] (9, 700) -- (14, 700) -- (19, 700)     node[right, black]{\fontsize{11}{14}\selectfont Incorrect Demos};

    \draw[blue] (9, 650) -- (14, 650) -- (19, 650)     node[right, black]{\fontsize{11}{14}\selectfont Zero Shot};
        
    \draw[black, thick, dashed] (9, 600) -- (14, 600) -- (19, 600)     node[right, black]{\fontsize{11}{14}\selectfont Random Baseline};
    
\end{scope}

% \legend{
%     one,
%     two,
%     three,
%     four
% }
\end{axis}
\end{tikzpicture}
% \caption*{\hphantom{................} (b)}
         % \label{fig:main2}
     \end{subfigure}
     \hfill
     \hspace{0.5em}
     \begin{subfigure}[b]{0.3\textwidth}
\begin{tikzpicture}[scale=0.5]
\begin{axis} [ybar = .05cm,
    bar width = 20pt,
    xmin = 0,
    xmax = 2,
    ymin = 0.15,
    ymax = 0.95,
    ytick distance = .15,
    xtick = data,
    enlarge x limits = .25,
        xtick = {0,1,2},
        xticklabels = {\Large No \\ \Large Intervention, \Large Random \\ \Large Heads, \Large  Our \\ \Large Heads},
        ylabel = {\Large Calibrated Accuracy},
        	legend style={at={(0.5, 1.15)},
	anchor=north,legend columns=-1},
	 xticklabel style={anchor=north, align=center},
	 ticklabel style = {font=\Large},
      ylabel near ticks,
    ylabel shift=-5pt,
]
 
\addplot [draw = black,
    line width = .4mm,
    fill = greenz
] coordinates {(0,0.7543334) (1,0.77766675)
		 (2,0.77733344)};
 
\addplot [draw = black,
    line width = .4mm,
    fill = red!80
]   coordinates {(0,0.35233337) 
	    (1,0.36600002) 
		(2,0.49366672)};
 \legend{\Large Correct Demos, \Large Incorrect Demos}
\end{axis}
\end{tikzpicture}
     % \caption*{\hphantom{........} (c)}
         % \label{fig:main3}
     \end{subfigure}
     \caption{\textbf{Left:} Given a prompt of incorrect demonstrations, language models are more likely to output incorrect labels. \textbf{Center:} When demonstrations are incorrect, zeroing out the later layers increases the classification accuracy, here on Financial-Phrasebank. \textbf{Right:} We identify 5 attention heads and remove them from the model: this reduces the effect of incorrect demonstrations by 32.6\% on Financial-Phrasebank, without decreasing the accuracy given correct demonstrations.}
	 \label{fig:main}
 \end{figure}

==> 3_1_fig_contextwise.tex <==
\begin{figure}[t]
     \centering
     \begin{subfigure}[b]{0.5\textwidth}
     \begin{tikzpicture}[scale=.775]
\begin{axis}[
    xmin = -1, xmax = 41,
    ymin = -0.1, ymax = 0.95,
    xtick distance = 5,
    ytick distance = .15,
    minor tick num = 1,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    axis lines = left,
    ticklabel style = {font=\large},
    xlabel={\large Number of Demos},
    ylabel={\large Acc(Correct) - Acc(Incorrect)},
    ylabel near ticks,
]
\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/acc_gap/agnews.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/acc_gap/dbpedia.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/acc_gap/ethos.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/acc_gap/financial_phrasebank.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/acc_gap/medical_questions_pairs.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/acc_gap/mrpc.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/acc_gap/poem_sentiment.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/acc_gap/rte.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/acc_gap/sick.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/acc_gap/sst2.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/acc_gap/trec.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/acc_gap/tweet_eval_hate.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/acc_gap/tweet_eval_stance_atheism.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/acc_gap/tweet_eval_stance_feminist.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/acc_gap/unnatural.csv};

\addplot[black, ultra thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/acc_gap/average.csv};

\begin{scope}
    \draw[black, ultra thick] (10, 950) -- (20, 950) -- (30, 950)     node[right, black]{Average over Datasets};
    
\end{scope}

% \legend{
%     one,
%     two,
%     three,
%     four
% }
\end{axis}
\end{tikzpicture}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.49\textwidth}
          \begin{tikzpicture}[scale=.775]
\begin{axis}[
    xmin = -1, xmax = 41,
    ymin = -0.1, ymax = 4,
    xtick distance = 5,
    ytick distance = .5,
    minor tick num = 1,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    ticklabel style = {font=\large},
    axis lines = left,
    xlabel={\large Number of False Demos},
    ylabel={\large Permuted Score},
    ylabel near ticks,
]

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/permute_score/agnews.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/permute_score/dbpedia.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/permute_score/financial_phrasebank.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/permute_score/poem_sentiment.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/permute_score/sick.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/permute_score/trec.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/permute_score/tweet_eval_stance_atheism.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/permute_score/tweet_eval_stance_feminist.csv};

\addplot[gray!30, thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/permute_score/unnatural.csv};

\addplot[black, ultra thick] table [x=pic, y=p, col sep=comma] {figures/contextwise/gpt_j/permuted_incorrect_labels/permute_score/average.csv};

\begin{scope}
    \draw[black, ultra thick] (10, 370) -- (20, 370) -- (30, 370)     node[right, black]{Average over Datasets};
    
\end{scope}

% \legend{
%     one,
%     two,
%     three,
%     four
% }
\end{axis}
\end{tikzpicture}
     \end{subfigure}
 \caption{GPT-J behavior in the permuted labels setting (\ref{permuted-labels-setup}). \textbf{Left:} The difference in accuracy between correct and incorrect prompts increases with the number of demonstrations. \textbf{Right:} As the number of false demonstrations increases, the model chooses the permuted label \(\sigma(\text{class}(x))\) more often than the other labels, rather than making random errors.}
	 \label{fig:contextwise}
 \end{figure}


==> 3_2_fig_layerwise_gpt_j.tex <==
\begin{figure}[t]
     \centering
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=0.15, ymax=1.05,
        ylabel={\huge Calibrated Accuracy},
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        legend columns=2,
        legend style={
        at={(4.275,1.25)},
        anchor=north}] % not sure what this should be but north north doesn't work
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_true_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_zero_shot.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_false_prefix.csv};
        \addplot[black, thick, dashed] table [x=layer, y =p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sst2_baseline.csv};
        \legend{\Large Correct Labels\hphantom{a},
        \Large Zero Shot\hphantom{a}, 
        \Large Permuted Labels\hphantom{a},
        \Large Baseline\hphantom{a}}
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaaaa}(a) SST-2}
     \end{subfigure}
     \hfill
     \hspace{0.5em}
 \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=0.15, ymax=1.05,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/financial_phrasebank_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{.}(b) Financial-Phrasebank}
     \end{subfigure}
     \hfill
       \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .1,
        ymin=0.30, ymax=0.75,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/tweet_eval_hate_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aa}(c) TweetEval-Hate}
     \end{subfigure}
   \hfill
    \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .1,
        ymin=0.30, ymax=0.75,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/mrpc_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{a.}(d) MRPC}
    \end{subfigure}
     \begin{subfigure}[t]{0.24\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        ylabel={\huge Calibrated Accuracy},
        xlabel near ticks,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sick_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sick_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sick_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/sick_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{aaa}(e) SICK}
     \end{subfigure}
  \hfill
    \hspace{0.5em}
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        xlabel near ticks,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/agnews_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{..}(f) AGNews}
     \end{subfigure}
   \hfill
     \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel near ticks,
        ylabel near ticks,
        xlabel={\huge Layer},
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/dbpedia_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{..}(g) DBPedia}
     \end{subfigure}
     \hfill
   \begin{subfigure}[t]{0.235\textwidth}
     \begin{tikzpicture}[scale=0.4]
        \begin{axis}[%
        xmin = -1, xmax=29,
        ytick distance = .2,
        ymin=-0.05, ymax=1.05,
        xlabel={\huge Layer},
        xlabel near ticks,
        ylabel near ticks,
        ticklabel style = {font=\LARGE},
        ]
        \addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_true_prefix.csv};
        \addplot[red, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_false_prefix.csv};
        \addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_zero_shot.csv};
        \addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/unnatural_baseline.csv};
        \end{axis}
        \end{tikzpicture}
        \caption*{\hphantom{..}(h) Unnatural}
     \end{subfigure}
     
	 \caption{GPT-J early-exit classification accuracies across 6 task categories, given accurate and inaccurate demonstrations (here in the permuted labels setting). Plots are grouped by task type: sentiment analysis (a-b), hate speech detection (c), paraphrase detection (d), natural language inference (e), topic classification (f-g), and a toy task (h). Given incorrect demonstrations, zeroing out all transformer blocks after layer 16 outperforms running the entire model.}
        \label{fig:multiplotgptj}
\end{figure}


==> 4_1_fig_layerwise_average.tex <==
\begin{figure}[t]
\centering
\hspace{-1em}
\begin{subfigure}[t]{0.32\textwidth}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[xmin = -1, xmax=49,
        ytick distance = .1,
        ymin=0.3, ymax=0.7,
        ylabel near ticks,
        xlabel near ticks,
        xlabel style = {align=center},
        ylabel style = {align=center},
     ylabel={\LARGE{ Calibrated Accuracy} \\[-0.25em] \hphantom{a}},
        xlabel = {\hphantom{a} \\ \LARGE{Layer}},
        ticklabel style = {font=\Large},
]
\addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/average_true_prefix.csv};
\addplot[redz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
\addplot[orange, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/random_labels/cal_correct_over_incorrect/average_false_prefix.csv};
\addplot[yellow, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/half_permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
\addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/average_zero_shot.csv};
\addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt2_xl/permuted_incorrect_labels/cal_correct_over_incorrect/average_baseline.csv};

\begin{scope}
    \draw[greenz, ultra thick] (20, 370) -- (30, 370) -- (40, 370) node[right, black]{\normalsize{Correct Labels}};
    
    \draw[redz, ultra thick] (20, 345) -- (30, 345) -- (40, 345) node[right, black]{\normalsize{Permuted Labels}};

    \draw[orange, ultra thick] (20, 320) -- (30, 320) -- (40, 320) node[right, black]{\normalsize{Random Labels}};

    \draw[yellow, ultra thick] (20, 295) -- (30, 295) -- (40, 295) node[right, black]{\normalsize{Half Correct Labels}};

    \draw[blue, thick] (20, 270) -- (30, 270) -- (40, 270) node[right, black]{\normalsize{Zero Shot}};
    
    \draw[black, thick] (20, 245) -- (24, 245) -- (28, 245);
    \draw[black, thick] (32, 245) -- (36, 245) -- (40, 245)    node[right, black]{\normalsize{Random}};
\end{scope}

\end{axis}
\end{tikzpicture}
\caption*{\hphantom{aaaaaaaa}\normalsize (a) GPT2-XL}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.29\textwidth}
\begin{tikzpicture}[scale=0.55]
\begin{axis}[xmin = -1, xmax=29,
        ytick distance = .1,
        ymin=0.3, ymax=0.7,
        ylabel near ticks,
        xlabel near ticks,
        xlabel style = {align=center},
        xlabel = {\hphantom{a} \\ \LARGE{Layer}},
        ticklabel style = {font=\Large},
]
\addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/average_true_prefix.csv};
\addplot[redz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
\addplot[orange, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/random_labels/cal_correct_over_incorrect/average_false_prefix.csv};
\addplot[yellow, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/half_permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
\addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/average_zero_shot.csv};
\addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_j/permuted_incorrect_labels/cal_correct_over_incorrect/average_baseline.csv};

\end{axis}
\end{tikzpicture}
\caption*{\hphantom{aaaa}\normalsize (b) GPT-J}
\end{subfigure}
\hfill
     \begin{subfigure}[t]{0.32\textwidth}
\begin{tikzpicture}[scale=0.55]

\begin{axis}[xmin = -1, xmax=45,
        ytick distance = .1,
        ymin=0.3, ymax=0.7,
        ylabel near ticks,
        xlabel near ticks,
        xlabel style = {align=center},
        xlabel = {\hphantom{a} \\ \LARGE{Layer}},
        ticklabel style = {font=\Large},
]
\addplot[greenz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/average_true_prefix.csv};
\addplot[redz, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
\addplot[orange, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/random_labels/cal_correct_over_incorrect/average_false_prefix.csv};
\addplot[yellow, ultra thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/half_permuted_incorrect_labels/cal_correct_over_incorrect/average_false_prefix.csv};
\addplot[blue, thick] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/average_zero_shot.csv};
\addplot[black, thick, dashed] table [x=layer, y=p, col sep=comma] {figures/layerwise/gpt_neox/permuted_incorrect_labels/cal_correct_over_incorrect/average_baseline.csv};

\end{axis}
\end{tikzpicture}
\caption*{\hphantom{a}\normalsize (c) GPT-NeoX}
\end{subfigure}
\caption{Average calibrated accuracy across 14 tasks for GPT2-XL (a), GPT-J (b), and GPT-NeoX (c). Early-exiting outperforms running the entire model when the demonstrations contain permuted, random, or half correct labels.}
\label{fig:averagelayerwise}
\end{figure}


==> 5_2_fig_gap_emergence_attn_scores.tex <==
\begin{figure}[t]
     \centering
     \begin{subfigure}[b]{0.35\textwidth}
     \begin{tikzpicture}[scale=0.4]
\begin{axis}[%
axis x line*=bottom,
scale only axis,
ytick pos=left,
xmin = -1,
xmax=49,
separate axis lines,
ymin=-0.25,
ymax=5,
ytick distance = 1.25,
ylabel style={align=center},
ylabel = \huge{Sum of PM Scores} \\ \hphantom{n} \\ \hphantom{n},
xlabel={\huge Layer},
xtick       ={-1,0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47},
xticklabels ={,1,,,,5,,,,,10,,,,,15,,,,,20,,,,,25,,,,,30,,,,,35,,,,,40,,,,,45,,,},
ticklabel style = {font=\LARGE},
]
\addplot [
color=blue,
solid,
ultra thick,
line width=1.0pt,
]
table [x=layer, y=p, col sep=comma] {figures/attention/gpt2_xl/permuted_incorrect_labels/unnatural_sum_of_pm_scores.csv};

    \begin{scope}
		\draw[blue, ultra thick, solid] (20, 500) -- (30, 500) -- (40, 500) node[right, black]{\fontsize{15}{14}\selectfont\hspace{-0.35em} Sum of PM Scores};
    \draw[orange, ultra thick, densely dashdotted] (20, 455) -- (30, 455) -- (40, 455) node[right, black]{\fontsize{15}{14}\selectfont\hspace{-0.35em} \% of Final Gap};
\end{scope}
\end{axis}

\begin{axis}[%
scale only axis,
xmin = -1,
xmax=49,
ymin=-0.05,
ymax=1,
ytick distance = 0.25,
ytick pos=right,
axis x line*=bottom,
axis y line*=right,
ylabel near ticks,
xtick={},
xticklabels={},
ticklabel style = {font=\LARGE},
]
\addplot [
color=orange,
densely dashdotted,
ultra thick,
line width=1.0pt,
forget plot
]
table [x=layer, y=p, col sep=comma] {figures/attention/gpt2_xl/permuted_incorrect_labels/percent_of_final_gap.csv};
\end{axis}
\end{tikzpicture}%
     \caption*{\hphantom{a.}(a) GPT2-XL}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.305\textwidth}
     \begin{tikzpicture}[scale=0.4]
\begin{axis}[%
axis x line*=bottom,
scale only axis,
xmin = -1,
xmax=29,
separate axis lines,
ymin=-0.16,
ymax=3.2,
ytick distance = 0.80,
ytick pos=left,
xtick       ={-1,0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27},
xticklabels ={,1,,,,5,,,,,10,,,,,15,,,,,20,,,,,25,,,28},
xlabel={\huge Layer},
ticklabel style = {font=\LARGE},
]
\addplot [
color=blue,
solid,
ultra thick,
line width=1.0pt,
] table [x=layer, y=p, col sep=comma] {figures/attention/gpt_j/permuted_incorrect_labels/unnatural_sum_of_pm_scores.csv};
\end{axis}

\begin{axis}[%
scale only axis,
xmin = -1,
xmax=29,
ymin=-0.05,
ymax=1,
ytick distance = 0.25,
ytick pos=right,
axis x line*=bottom,
axis y line*=right,
ylabel near ticks,
xtick={},
xticklabels={},
ticklabel style = {font=\LARGE},
]
\addplot [
color=orange,
densely dashdotted,
ultra thick,
line width=1.0pt,
forget plot
]
table [x=layer, y=p, col sep=comma] {figures/attention/gpt_j/permuted_incorrect_labels/percent_of_final_gap.csv};
\end{axis}
\end{tikzpicture}%
     \caption*{(b) GPT-J\hphantom{a}}
     \end{subfigure}
     \hfill
     \hspace{0.25em}
     \begin{subfigure}[b]{0.32\textwidth}
     \begin{tikzpicture}[scale=0.4]
\begin{axis}[%
axis x line*=bottom,
scale only axis,
xmin = -1,
xmax=45,
separate axis lines,
ymin=-1.1,
ymax=22,
ytick distance = 5.5,
ytick pos=left,
xtick       ={-1,0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,43},
xticklabels ={,1,,,,5,,,,,10,,,,,15,,,,,20,,,,,25,,,,,30,,,,,35,,,,,40,,,,},
ticklabel style = {font=\LARGE},
xlabel={\huge Layer}
]
\addplot [
color=blue,
solid,
ultra thick,
line width=1.0pt,
]
table [x=layer, y=p, col sep=comma] {figures/attention/gpt_neox/permuted_incorrect_labels/unnatural_sum_of_pm_scores.csv};
\end{axis}

\begin{axis}[%
scale only axis,
xmin = -1,
xmax=45,
ymin=-0.05,
ymax=1,
ytick distance = 0.25,
ytick pos=right,
ylabel=\huge \% of Final Gap,
axis x line*=bottom,
axis y line*=right,
xtick={},
xticklabels={},
ylabel near ticks,
ylabel style={rotate=-180, align=center},
ticklabel style = {font=\LARGE},
]
\addplot [
color=orange,
densely dashdotted,
ultra thick,
line width=1.0pt,
forget plot
]
table [x=layer, y=p, col sep=comma] {figures/attention/gpt_neox/permuted_incorrect_labels/percent_of_final_gap.csv};
\end{axis}
\end{tikzpicture}%
        \caption*{\normalsize{(c) GPT-NeoX\hphantom{aaa}}}
     \end{subfigure}
	 \caption{Sum of prefix-matching scores for GPT2-XL (a), GPT-J (b), and GPT-NeoX (c) on the toy Unnatural dataset. The prefix-matching scores increase where the accuracy gap (averaged over tasks) between accurate and inaccurate demonstrations emerges.}
    \label{fig:cssscore}
 \end{figure}

